Optimal Low-Complexity Self-Interference Cancellation for Full-Duplex MIMO Small Cells

Self-interference (SI) significantly limits the performance of full-duplex (FD) radio devices if not properly cancelled. State-of-the-art SI cancellation (SIC) techniques at the receive chain implicitly set an upper bound on the transmit power of the device. This paper starts from this observation and proposes a transmit beamforming design for FD multiple-antenna radios that: i) leverages the inherent SIC capabilities at the receiver and the channel state information; and ii) exploits the potential of multiple antennas in terms of spatial SIC. The proposed solution not only maximizes the throughput while complying with the SIC requirements of the FD device, but also enjoys a very low complexity that allows it to outperform state-of-the-art counterparts in terms of processing time and power requirements. Numerical results show that our transmit beamforming design achieves significant gains with respect to applying zero-forcing to the SI channel when the number of transmit antennas is small to moderate, which makes it particularly appealing for FD small-cell base stations.

==> img/model_conversion.pdf_tex <==
%% Creator: Inkscape 0.91pre4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_conversion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568.62044067bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57888263)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_conversion.pdf}}%
    \put(0.05835371,0.11477688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize PT}}}%
    \put(0.27220462,0.11224144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize ST}}}%
    \put(0.2707977,0.45445793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize SR}}}%
    \put(0.05553988,0.45727132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize PR}}}%
    \put(0.643122,0.159006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize ST}}}%
    \put(0.85697291,0.159006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize PR}}}%
    \put(0.85837983,0.45445749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize PT}}}%
    \put(0.643122,0.45445793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize SR}}}%
    \put(0.393199,0.38129838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Equivalent to}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model_conversion.pdf}}%
    \put(0.71960302,0.08021882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize FD BS}}}%
    \put(0.16246512,0.00424547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize \textbf{(a)}}}}%
    \put(0.75055513,0.00424547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize \textbf{(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model_conversion.pdf}}%
  \end{picture}%
\endgroup%

